Automata and temporal logic over arbitrary linear time

Linear temporal logic was introduced in order to reason about reactive systems. It is often considered with respect to infinite words, to specify the behaviour of long-running systems. One can consider more general models for linear time, using words indexed by arbitrary linear orderings. We investigate the connections between temporal logic and automata on linear orderings, as introduced by Bruy\`ere and Carton. We provide a doubly exponential procedure to compute from any LTL formula with Until, Since, and the Stavi connectives an automaton that decides whether that formula holds on the input word. In particular, since the emptiness problem for these automata is decidable, this transformation gives a decision procedure for the satisfiability of the logic.

==> stavi.tex <==
%% Generated by Jastex 
%
%\documentclass{article}
%\usepackage[usenames]{color}% delete this line if you don't use colors
%
%\usepackage{gastex}
%
%\newcommand{\qzero}{q_0}
%\newcommand{\qone}{q_1}
%\newcommand{\qtwo}{q_2}
%\newcommand{\qhole}{q_3}
%\newcommand{\qfour}{q_4}
%\newcommand{\qfive}{q_5}
%\newcommand{\qsix}{q_6}
%\newcommand{\qseven}{q_7}
%\newcommand{\qeight}{q_8}
%\newcommand{\qnine}{q_9}
%
%\begin{document}

%\begin{center}
%\begin{figurehere}
\setlength{\unitlength}{.3ex}

\begin{picture}(150,70)(10,-100)\nullfont
%\put(0,-168){\framebox(160,143){}}
\node[NLangle=0.0](q2)(40.0,-32.0){$\qtwo$}

\node[NLangle=0.0](q1)(88.0,-32.0){$\qone$}

\node[NLangle=0.0](q0)(64.0,-52.0){$\qzero$}

\node[NLangle=0.0](qhole)(144.0,-32.0){$\qhole$}

\node[NLangle=0.0](q7)(44.0,-156.0){$\qseven$}

\node[NLangle=0.0](q6)(108.0,-156.0){$\qsix$}

\node[NLangle=0.0](q5)(44.0,-100.0){$\qfive$}

\node[NLangle=0.0](q4)(108.0,-100.0){$\qfour$}

\node[NLangle=0.0,Nmarks=f](q8)(144.0,-104.0){$\qeight$}

\node[NLangle=0.0,Nmarks=f](q9)(144.0,-64.0){$\qnine$}

\drawedge[curvedepth=6.0](q5,q7){}

\drawedge[curvedepth=6.0](q7,q5){}

\drawedge[curvedepth=4.0](q4,q5){}

\drawedge[curvedepth=4.0](q5,q4){}

\drawedge[curvedepth=4.0](q4,q6){}

\drawedge[curvedepth=4.0](q6,q4){}

\drawedge[curvedepth=4.0](q6,q7){}

\drawedge[curvedepth=4.0](q7,q6){}

\drawedge[curvedepth=4.0](q5,q6){}

\drawedge[curvedepth=4.0](q6,q5){}

\drawedge[curvedepth=8.0](q7,q4){}

\drawedge[curvedepth=8.0](q4,q7){}

\drawedge[curvedepth=8.0](q2,q1){}

\drawedge[curvedepth=8.0](q1,q2){}

\drawedge[curvedepth=-4.0](q2,q0){}%1,1/1}%

\drawedge[curvedepth=8.0](q1,q0){}%1,0/1}%

\drawloop[loopangle=-180.0,ELpos=70](q7){1,1/0}

\drawloop[loopangle=180.0,ELpos=30](q5){0,1/0}

\drawloop[loopangle=-0.0](q6){1,0/0}

\drawloop[loopangle=45,ELpos=60](q4){0,0/0}

\drawloop[loopangle=0.0](q1){1,0/1}

\drawloop[loopangle=180.0,ELpos=30](q2){1,1/1}

\drawedge[curvedepth=8.0](q4,q0){}

\drawedge[curvedepth=8.0](q5,q0){}

\drawedge[curvedepth=-4.0](q6,q8){}%

\drawedge[curvedepth=-4.0](q4,q8){}%

\drawedge[curvedepth=-12.0](q5,q8){}%

\drawedge[curvedepth=-8.0](q7,q8){}%

\drawedge[curvedepth=8.0](q5,q2){}

\drawedge[curvedepth=-12.0](q5,q1){}

\drawedge[curvedepth=-8.0](q4,q1){}

\drawedge[curvedepth=15.0](q4,q2){}

%\drawedge(j,h){}

%\drawedge(j,g){}

%\drawedge(j,f){}

%\drawedge(j,e){}

\end{picture}
%\end{figurehere}
%\end{center}

%\end{document}


==> table_until.tex <==
\[
\begin{array}{rcl}
P&\rightarrow& q_0,q_1,q_2,q_3,q_4 \\
& & \text{ if $q_0$, $q_1$ or $q_3\in P$} \\
\{q_2\}&\rightarrow& q_0,q_1,q_2 \\
\{q_4\}&\rightarrow& q_3,q_4 \\
q_2&\rightarrow& \{q_0\},\{q_2\},\{q_0,q_2\}\\
q_4&\rightarrow& P\text{ if $q_1$ or $q_3\in P$}\\
q_4&\rightarrow& \{q_4\}
\end{array}
\]

